Composing People Together: Iterative Pose-Image Generation for Multi-Person Interaction Scenes

Despite recent progress, text-to-image models still struggle to generate semantically diverse and compositionally accurate multi-person interaction scenes, often collapsing to repetitive layouts, stereotypical poses, and poorly grounded interactions. In this work, we bridge this gap by introducing a dual pose-image representation that brings person-centric structural priors into pretrained diffusion transformers. Our model jointly predicts a 2D pose visualization image and its corresponding RGB image, enabling structure and appearance to co-evolve during learning. At its core, a cross-modal alignment scheme binds text, pose, and image representations, ensuring consistent grounding across modalities. Furthermore, we design an iterative scene construction scheme, progressively generating complex multi-human interactions while effectively decomposing the overall generation complexity. Extensive experiments demonstrate that our method substantially improves prompt alignment and scene diversity in multi-person image generation.

==> figures/comparisons/extended_comparisons_method_titles.tex <==
	\begin{minipage}{0.12\linewidth}
	    \centering
            Ours
	\end{minipage}
	\begin{minipage}{0.12\linewidth}
	    \centering
            FLUX
	\end{minipage}
	\begin{minipage}{0.12\linewidth}
	    \centering
            SD3.5-Large
	\end{minipage}
	\begin{minipage}{0.12\linewidth}
	    \centering
            SDXL
	\end{minipage}
	\begin{minipage}{0.12\linewidth}
	    \centering
            FLUX Kontext
	\end{minipage}
	\begin{minipage}{0.12\linewidth}
	    \centering
            FLUX Fill
	\end{minipage}
	\begin{minipage}{0.12\linewidth}
	    \centering
            CreatiLayout
	\end{minipage}
	\begin{minipage}{0.12\linewidth}
	    \centering
            RealCompo
	\end{minipage}


==> supplement/figures/comparisons_mmtest/extended_comparisons_method_titles.tex <==
	\begin{minipage}{0.12\linewidth}
	    \centering
            % \small{Ours}
            Ours
	\end{minipage}
	\begin{minipage}{0.12\linewidth}
	    \centering
            FLUX
	\end{minipage}
	\begin{minipage}{0.12\linewidth}
	    \centering
            SD3.5-Large
	\end{minipage}
	\begin{minipage}{0.12\linewidth}
	    \centering
            % \small{SDXL}
            SDXL
	\end{minipage}
	\begin{minipage}{0.12\linewidth}
	    \centering
            % \small{BA}
            FLUX Kontext
	\end{minipage}
	\begin{minipage}{0.12\linewidth}
	    \centering
            % \small{GLIGEN + AR}
            FLUX Fill
	\end{minipage}
	\begin{minipage}{0.12\linewidth}
	    \centering
            % \small{CountGen}
            CreatiLayout
	\end{minipage}
	\begin{minipage}{0.12\linewidth}
	    \centering
            % \small{RYL}
            RealCompo
	\end{minipage}

